Effect of phantom dark energy on the holographic thermalization

Gravitational collapse of a shell of charged dust surrounded by the phantom dark energy is probed by the minimal area surface, which is dual to probe the thermalization in the boundary quantum field by expectation values of Wilson loop in the framework of the AdS/CFT correspondence. We investigated mainly the effect of the phantom dark energy parameter and chemical potential on the thermalization. The result shows that the smaller the phantom dark energy parameter is, the easier the plasma thermalizes as the chemical potential is fixed, and the larger the chemical potential is, the harder the plasma thermalizes as the dark energy parameter is fixed. We get the fitting function of the thermalization curve and with it, the thermalization velocity and thermalization acceleration are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

